High-Dimensional Survival Analysis: Methods and Applications

In the era of precision medicine, time-to-event outcomes such as time to death or progression are routinely collected, along with high-throughput covariates. These high-dimensional data defy classical survival regression models, which are either infeasible to fit or likely to incur low predictability due to over-fitting. To overcome this, recent emphasis has been placed on developing novel approaches for feature selection and survival prognostication. We will review various cutting-edge methods that handle survival outcome data with high-dimensional predictors, highlighting recent innovations in machine learning approaches for survival prediction. We will cover the statistical intuitions and principles behind these methods and conclude with extensions to more complex settings, where competing events are observed. We exemplify these methods with applications to the Boston Lung Cancer Survival Cohort study, one of the largest cancer epidemiology cohorts investigating the complex mechanisms of lung cancer.

==> images/fig1.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usepackage{color,ifpdf}

\definecolor{headcolor}{cmyk}{0,1.0,1.0,0.30}

\begin{document}

\begin{tikzpicture}[x = 1cm, y = 0.4cm]
    \draw[-latex] (0,0)--(9,0) node [right] {Time}; 
    \draw[-]      (1,0)--(1,5) node [above] {}; 
    \draw[-]      (8,0)--(8,5) node [above] {}; 
    \draw[|-]     (2,4)--(5,4); 
    \draw[dotted] (5,4)--(8,4) node [right] {\hskip 1ex Death};
    \draw[|-]     (4,2)--(8,2) node [right] {\hskip 1ex Censoring};

    \node[]          at (1,-1) {Study Start};
    \node[]          at (8,-1) {Study End};
    \node[]          at (0, 4) {Patient 1};
    \node[headcolor] at (5, 4) {\huge $\times$};
    \node[]          at (0, 2) {Patient 2};
    \node[white]     at (8, 2) {\huge \textbullet};
    \node[]          at (8, 2) {\huge $\circ$};
\end{tikzpicture}

\end{document}

==> images/fig2.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usepackage{color,ifpdf}

\definecolor{headcolor}{cmyk}{0,1.0,1.0,0.30}

\begin{document}

    \begin{tikzpicture} 
        \draw[latex-latex] (-2,0) -- (2,0) node[below]{$\beta_1$};
        \draw[latex-latex] (0,-2) -- (0,2) node[left]{$\beta_2$};
        \draw[thick,cyan] (-1,0) -- (0,-1) -- (1,0) -- (0,1) -- cycle;
        \coordinate[] (beta1) at (1.75,2);
        \draw node[] (lab1) at (2.5,1.5){$\hat{\beta}_{MPLE}$};
        \foreach \X in {0.5,0.75,1.0}
        {\draw[rotate=30,headcolor!70] (beta1) circle({2*\X} and {0.5*\X});}
        \fill (beta1) circle (1mm);
        \coordinate[] (beta2) at (0,1);
        \draw node[] (lab2) at (0.75,0.6){$\hat{\beta}_{LASSO}$};
        \fill (beta2) circle (1mm);
    \end{tikzpicture}

\end{document}

==> images/fig4.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usepackage{color,ifpdf}

\definecolor{headcolor}{cmyk}{0,1.0,1.0,0.30}

\begin{document}

  \tikzset{
    leftNode/.style={circle, minimum width = .5ex, fill = white, draw},
    rightNode/.style={minimum width = .5ex, fill = cyan!20, thick, draw},
    rightNodeInLine/.style={solid,minimum width=.7ex, fill=cyan!20,thick,draw=black},
    leftNodeInLine/.style={solid,circle,minimum width=.7ex, fill=white,thick,draw},
    leftNodeMiss/.style={solid,circle,minimum width=.7ex, fill=headcolor!70,thick,draw=black}
  }
  \begin{tikzpicture}[
        scale=1.5,
        important line/.style={thick}, dashed line/.style={dashed, thin},
        every node/.style={color=black},
    ]
    
    \draw[help lines, color=gray!25, dashed] (0,0) grid (4,4);
    \draw[->,ultra thick] (0,0)--(4,0) node[right]{$x_1$};
    \draw[->,ultra thick] (0,0)--(0,4) node[above]{$x_2$};
    
    \draw[dashed line, thick]
       (0,1) coordinate (sls) -- (3,4) coordinate (sle)
       node [above right, anchor=east] {$\langle \psi, \boldsymbol{X}\rangle + b = 1\ $}
       node[solid,circle,minimum width=2.8ex,fill=none,thick,draw] (name) at (2,3){}
       node[leftNodeInLine] (name) at (2,3){}
       node[solid,circle,minimum width=2.8ex,fill=none,thick,draw] (name) at (1,2){}
       node[leftNodeInLine] (name) at (1,2){};

    \draw[important line, thick]
       (0,0) coordinate (lines) -- (4,4) coordinate (linee)
       node [above right] {$\langle \psi, \boldsymbol{X}\rangle + b = 0$};

    \draw[dashed line, thick]
       (1,0) coordinate (ils) -- (4,3) coordinate (ile)
       node [above right] {$\langle \psi, \boldsymbol{X}\rangle + b = -1$}
       node[leftNodeMiss] (M1) at (3,2.5){}
       node[leftNodeMiss] (M2) at (1.5,1.8){}
       node[solid,minimum width=2.4ex, minimum height = 2.4ex, fill=none,thick,draw] (name) at (2.5,1.5){}
       node[rightNodeInLine] (name) at (2.5,1.5){};
      
    \draw node[] (S1) at (1.0,3.5){$\xi = 0$};
    \draw node[] (S1) at (1.0,1.5){$\xi < 1$};
    \draw node[] (S1) at (3.3,2.8){$\xi > 1$};
    \draw node[] (S1) at (3.5,1.0){$\xi = 0$};
      
    \draw node[leftNode]  (L1) at (4.5,2.0){};
    \draw node[anchor = west]() at (4.7,2.0){Class = 1};
    \draw node[rightNode] (L2) at (4.5,1.6){};
    \draw node[anchor = west]() at (4.7,1.6){Class = -1};
    
    \draw node[leftNodeInLine]  (L3) at (4.5,1.2){};
    \draw node[solid, circle, minimum width=2.8ex, minimum height = 2.8ex, fill=none,thick,draw] () at (4.5,1.2){};
    \draw node[anchor = west] () at (4.7,1.2){Support Vector};
    \draw node[rightNodeInLine] (L4) at (4.5,0.8){};
    \draw node[solid,minimum width=2.4ex, minimum height = 2.4ex, fill=none,thick,draw] () at (4.5,0.8){};
    \draw node[anchor = west]() at (4.7,0.8){Support Vector};
    
    \draw node[leftNodeMiss]  (L5) at (4.5,0.4){};
    \draw node[anchor = west]() at (4.7,0.4){Misclassified Point};
    
    \foreach \Point in {(.9,2.4), (1.3,2.5), (1.5,3.1), (2,3), (1,2.9)}{
      \draw \Point node[leftNode]{};
    }

    \foreach \Point in {(2.9,1.4), (2.3,.5), (3.3,.1), (2,0.9), (2.5,1)}{
      \draw \Point node[rightNode]{};
    }
    
  \end{tikzpicture}

\end{document}

==> images/fig5.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usepackage{color,ifpdf}

\definecolor{headcolor}{cmyk}{0,1.0,1.0,0.30}

\begin{document}

\tikzset{
  red arrow/.style={
    midway,headcolor,sloped,fill, minimum height=3cm, single arrow, single arrow head extend=.5cm, single arrow head indent=.25cm,xscale=0.3,yscale=0.15,
    allow upside down
  },
  black arrow/.style 2 args={-stealth, shorten >=#1, shorten <=#2},
  black arrow/.default={1mm}{1mm},
  tree box/.style={draw, rounded corners, inner sep=1em},
  node box/.style={white, draw=black, text=black, rectangle, rounded corners},
}

    \tikzstyle{block} = [circle, draw=headcolor!70, fill=headcolor!70, 
    text width=1em, text centered, rounded corners, minimum height=1em]
    \tikzstyle{line} = [draw, -]
    \tikzstyle{cloud} = [draw, text centered, circle,fill=cyan!20, node distance=0cm, text width=1em,
    minimum height=0.0em]
    \begin{tikzpicture}[node distance =0cm, auto]
    \small
    \centering
    \node [block] (init) {\scriptsize{$X_1$}};
    \node [cloud, left of=init, below of=init, node distance=1.5cm] (end1) {};
    \node [below of=end1, node distance=0.5cm] (lab1) {\scriptsize{Terminal Node 1}};
    \node [block, right of=init, below of=init, node distance=1.5cm] (dec1) {\scriptsize{$X_2$}};
    \node [cloud, right of=dec1, below of=dec1, node distance=1.5cm] (end2) {};
    \node [below of=end2, node distance=0.5cm] (lab2) {\scriptsize{Terminal Node 2}};
    \node [block, left of=dec1, below of=dec1, node distance=1.5cm] (dec2) {\scriptsize{$X_3$}};
    \node [cloud, left of=dec1, below of=dec2, node distance=1.5cm] (end3) {};
    \node [below of=end3, node distance=0.5cm] (lab3) {\scriptsize{Terminal Node 3}};
    \node [block, right of=dec1, below of=dec2, node distance=1.5cm] (end4) {};
    \node [below of=end4, node distance=0.5cm] (lab4) {\scriptsize{Terminal Node 4}};
    \path [line] (init) -- (end1)
        node [midway, above, rotate = 45] {\scriptsize{$X_1 = 1$}};
    \path [line] (init) -- (dec1) 
        node [near start, rotate = -45] {\scriptsize{$X_1 = 0$}} ;
    \path [line] (dec1) -- (dec2) 
        node [midway, above, rotate = 45] {\scriptsize{$X_2 = 1$}};
    \path [line] (dec1) -- (end2) 
        node [near start, rotate = -45] {\scriptsize{$X_2 = 0$}};
    \path [line] (dec2) -- (end3)
        node [midway, above, rotate = 45] {\scriptsize{$X_3 = 1$}};
    \path [line] (dec2) -- (end4)
        node [near start, rotate = -45] {\scriptsize{$X_3 = 0$}};
    \path[-latex, headcolor!70] ([yshift=-0.5ex, xshift= 5]init.south) edge ([yshift=1ex, xshift=-3]dec1.west);
    \path[-latex, headcolor!70] ([yshift=-0.5ex, xshift=-5]dec1.south) edge ([yshift=1ex, xshift= 3]dec2.east);
    \path[-latex, headcolor!70] ([yshift=-0.5ex, xshift= 5]dec2.south) edge ([yshift=1ex, xshift=-3]end4.west);
    \end{tikzpicture}

\end{document}

==> images/fig7.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usepackage{color,ifpdf}

\definecolor{headcolor}{cmyk}{0,1.0,1.0,0.30}

\begin{document}

    \tikzset{
        every neuron/.style={circle, draw, fill=cyan!20, minimum size=0.5cm},
        neuron missing/.style={draw=none, fill=none, scale=1,text height=0.333cm, execute at begin node=\color{black}$\vdots$},
    }
    
    \begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth, scale = 0.5]
        \foreach \m/\l [count=\y] in {1,2,3,missing,4}
            \node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};
        \foreach \m [count=\y] in {1,missing,2}
            \node [every neuron/.try, neuron \m/.try] (hidden-\m) at (2,2-\y*1.25) {};
        \foreach \m [count=\y] in {1,missing,2}
            \node [every neuron/.try, neuron \m/.try, fill=none ] (output-\m) at (4,1.5-\y) {};
        \foreach \l [count=\i] in {1,2,3,n}
            \draw [<-] (input-\i) -- ++(-1,0)
                node [above, midway] {$I_\l$};
        \foreach \l [count=\i] in {1,n}
            \node [above] at (hidden-\i.north) {$H_\l$};
        \foreach \l [count=\i] in {1,n}
            \draw [->] (output-\i) -- ++(1,0)
                node [above, midway] {$O_\l$};
        \foreach \i in {1,...,4}
            \foreach \j in {1,...,2}
                \draw [->] (input-\i) -- (hidden-\j);
        \foreach \i in {1,...,2}
            \foreach \j in {1,...,2}
                \draw [->] (hidden-\i) -- (output-\j);
        \foreach \l [count=\x from 0] in {Input, Hidden, Ouput}
            \node [align=center, above] at (\x*2,2) {\l \\ layer};
    \end{tikzpicture}

\end{document}

==> images/fig8.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usepackage{color,ifpdf}

\definecolor{headcolor}{cmyk}{0,1.0,1.0,0.30}

\begin{document}

    \begin{tikzpicture}[x=1cm,y=0.4cm]
        \draw[-latex] (0,0)--(9,0) node [right] {Time}; 
        \draw[-] (1,0)--(1,6) node [above] {}; 
        \draw[-] (8,0)--(8,6) node [above] {}; 
        \draw[|-] (3,5)--(5,5); 
        \draw[dotted] (5,5)--(8,5) node [right] {\hskip 1ex Cancer-Related Death $(c=1)$};
        \draw[|-] (2,3)--(3,3); 
        \draw[dotted] (3,3)--(8,3) node [right] {\hskip 1ex Non-Cancer Death $(c=2)$};
        \draw[|-] (4,1)--(8,1) node [right] {\hskip 1ex Censoring};
        \node[] at (1, -1) {Study Start};
        \node[] at (8, -1) {Study End};
        \node[] at (0,5) {Patient 1};
        \node[headcolor] at (5,5) {\huge $\times$};
        \node[] at (0,3) {Patient 2};
        \node[cyan] at (3,3) {\huge $\times$};
        \node[] at (0,1) {Patient 3};
        \node[white] at (8,1) {\huge \textbullet};
        \node[] at (8,1) {\huge $\circ$};
    \end{tikzpicture}

\end{document}

==> images/fig9.tex <==
\documentclass{standalone}

\usepackage{amssymb, graphicx}

\newcommand{\bDiamond}{\mathbin{\Diamond}}
\newcommand{\bLozenge}{\mathbin{\blacklozenge}}

\usepackage{tikz}

\usepackage{color,ifpdf}

\definecolor{headcolor}{cmyk}{0,1.0,1.0,0.30}

\begin{document}

     \begin{tikzpicture}[x=1cm,y=0.4cm]
     
         \draw[-latex] (0,0)--(9,0) node [right] {\small Time}; 
         \draw[-] (1,0)--(1,8) node [above] {}; 
         \draw[-] (8,0)--(8,8) node [above] {}; 
         \draw[|-] (1.5,7)--(7,7); 
         \draw[dotted] (7,7)--(8,7) node [right] {\hskip 1ex \small Both Events};
         \draw[|-] (3,5)--(8,5) node [right] {\hskip 1ex \small Non-Terminal Event};
         \draw[|-] (2,3)--(3,3); 
         \draw[dotted] (3,3)--(8,3) node [right] {\hskip 1ex \small Terminal Event};
         \draw[|-] (4,1)--(8,1) node [right] {\hskip 1ex \small Censoring};
 
         \node[] at (1, -1) {\small Study Start};
         \node[] at (8, -1) {\small Study End};
         
         \node[] at (0,7) {\small Patient 1};
         \node[cyan!20] at (4,7) {\huge $\bLozenge$};
         \node[] at (4,7) {\huge $\Diamond$};
         \node[headcolor] at (7,7) {\huge $\times$};
         \node[] at (0,5) {\small Patient 2};
         \node[cyan!20] at (5,5) {\huge $\bLozenge$};
         \node[] at (5,5) {\huge $\Diamond$};
          \node[white] at (8,5) {\huge \textbullet};
         \node[] at (8,5) {\huge $\circ$};
         \node[] at (0,3) {\small Patient 3};
         \node[headcolor] at (3,3) {\huge $\times$};
         \node[] at (0,1) {\small Patient 4};
         \node[white] at (8,1) {\huge \textbullet};
         \node[] at (8,1) {\huge $\circ$};
 
    \end{tikzpicture}

\end{document}
